VL-ICL Bench: The Devil in the Details of Multimodal In-Context Learning

Large language models (LLMs) famously exhibit emergent in-context learning (ICL) -- the ability to rapidly adapt to new tasks using few-shot examples provided as a prompt, without updating the model's weights. Built on top of LLMs, vision large language models (VLLMs) have advanced significantly in areas such as recognition, reasoning, and grounding. However, investigations into \emph{multimodal ICL} have predominantly focused on few-shot visual question answering (VQA), and image captioning, which we will show neither exploit the strengths of ICL, nor test its limitations. The broader capabilities and limitations of multimodal ICL remain under-explored. In this study, we introduce a comprehensive benchmark VL-ICL Bench for multimodal in-context learning, encompassing a broad spectrum of tasks that involve both images and text as inputs and outputs, and different types of challenges, from {perception to reasoning and long context length}. We evaluate the abilities of state-of-the-art VLLMs against this benchmark suite, revealing their diverse strengths and weaknesses, and showing that even the most advanced models, such as GPT-4, find the tasks challenging. By highlighting a range of new ICL tasks, and the associated strengths and limitations of existing models, we hope that our dataset will inspire future work on enhancing the in-context learning capabilities of VLLMs, as well as inspire new applications that leverage VLLM ICL. The code and dataset are available at https://github.com/ys-zong/VL-ICL.

==> (inline-0) <==
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
    OpenFlamingo-9B & 9.00 & 17.00 & 20.00 &  21.80 &  22.00 \\
    Otter & 14.00 &  16.50 & 18.00 & 18.50  & 19.50  \\
    IDEFICS-9B & 0.50 &  5.50 & 16.60 & 20.50  &  21.00 \\
    InternLM-XComposer2 & 22.50 & 21.00  & 22.50  & 24.00  & 24.00  \\
    Qwen-VL-Chat & 20.00 &  21.50 & 22.00  & 22.00 & 22.00  \\
    LLaVA-Next-Vicuna-7B & 23.00 & 22.00  & 15.00  & 10.00  &  9.50 \\
    Emu2-Chat & 18.50 &  22.50 & 23.50  & 23.50  & 20.00  \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
    OpenFlamingo-9B & 21.00 & 22.00 & 22.00 & 22.00 & 23.50 \\
    Otter & 20.00 & 20.00 & 17.50 & 19.50 & 19.50 \\
    IDEFICS-9B & 22.50 & 22.00 & 22.00 & 23.50 & 23.50 \\
    InternLM-XComposer2 & 28.00 & 28.50 & 28.50 & 29.50 & 26.00 \\
    Qwen-VL-Chat & 19.00 & 21.00 & 19.50 & 18.50 & 19.00 \\
    LLaVA-Next-Vicuna-7B & 23.00 & 25.00 & 18.00 & 15.00 & 10.50 \\
    Emu2-Chat & 24.50 & 22.50 & 23.50 & 23.50 & 22.00\\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
    OpenFlamingo-9B & 24.57  & 29.31 & 30.62 &  32.14 &  35.11 \\
    Otter & 20.13  & 24.21 & 25.78 & 26.33 &  25.71 \\
    IDEFICS-9B & 33.20 & 31.67 & 45.33 & 42.80 & 41.87 \\
    InternLM-X2 & 71.93  & 66.33  & 66.73  & 66.27 & 71.73  \\
    Qwen-VL-Chat & 32.40 & 34.80 & 35.20 & 40.80 & 40.90 \\
    LLaVA-Next-Vicuna-7B &  54.12 & 28.13 & 10.20 & 6.60 & 0.40 \\
    Emu2-Chat &  31.06 &  34.20 &  36.13 & 40.12 &  42.66 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
    OpenFlamingo-9B &  31.54  & 35.85  &36.10  &36.4  & 37.28 \\
    Otter & 23.40 &  24.12 & 25.88 & 26.19 & 24.93   \\
    IDEFICS-9B &  35.10 & 36.90 & 40.66 & 42.30  & 41.35  \\
    InternLM-XComposer2 & 72.90  & 68.20 & 69.10 & 66.30 & 68.42 \\
    Qwen-VL-Chat &  37.40 & 37.53  &39.22  &40.38 & 41.20  \\
    LLaVA-Next-Vicuna-7B &  55.26 & 26.08 & 11.38 &  8.72 & 2.50  \\
    Emu2-Chat & 35.68 & 35.83  &37.67  &40.51 & 41.99  \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
    OpenFlamingo-9B & 78.2  & 85.6  & 88.1  &  89.0 &  93.3 \\
    Otter & 86.2  &  91.0  & 97.0  &98.6 & 100.5  \\
    IDEFICS-9B & 71.6  &  84.20 & 90.8 & 93.1  & 98.5  \\
    InternLM-XComposer2 & 125.74  & 125.26  & 138.82  & 135.22 & 129.8 \\
    Qwen-VL-Chat & 121.10 & 132.6 & 135.3 & 135.4 & 136.9  \\
    LLaVA-Next-Vicuna-7B & 131.24 & 81.75 & 40.49 & 34.47  & 26.26  \\
    Emu2-Chat  & 126.3 & 127.0 & 132.06 & 131.10 & 133.5 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
    OpenFlamingo-9B & 2.71  & 2.42  & 2.75  & 2.88  & 2.90  \\
    Otter &  5.60  & 5.78  & 5.68  & 5.72  & 5.56  \\
    IDEFICS-9B & 6.15 & 6.22 & 6.15 & 6.21 & 6.22 \\
    InternLM-XComposer2 & 6.67  & 4.17  & 4.67  & 5.11  & 4.58  \\
    Qwen-VL-Chat & 6.17  & 6.17  & 6.12  & 6.11  & 6.12  \\
    LLaVA-Next-Vicuna-7B & 6.34  & 3.54  & 3.75  & 3.43  & 3.57  \\
    Emu2-Chat& 6.15 & 5.89 & 6.05 & 6.11 & 6.15 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
    LLaVA-Next-Vicuna-7B & 74.66  &  81.16 & 81.61 & 84.05 & 85.38 \\
    Vicuna-7B & 65.83  & 79.22  & 80.20 & 82.24 & 82.41   \\
    \midrule
    Qwen-VL-Chat & 75.49 & 72.74 & 73.78  &  78.62 & 80.91 \\
    QwenLM-7B & 54.80 & 59.51 & 67.53 & 72.80  & 74.64 \\
    \midrule
    InternLM-XComposer2 & 83.99 & 82.87 & 82.80  & 83.28 & 83.97 \\
    InternLM2-Chat-7B & 81.89 & 84.11 & 84.25 & 84.32  & 84.33  \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
    LLaVA-Next-Vicuna-7B & 47.47 & 29.88  & 59.04 & 85.06 & 89.16 \\
    Vicuna-7B &  50.36 &  63.61 & 77.83 & 86.99 & 89.88  \\
    \midrule
    Qwen-VL-Chat & 50.36  & 26.99  &  46.02 & 74.70  & 85.54  \\
    QwenLM-7B & 66.27  &  46.99 & 64.10  & 85.30  &  92.53 \\
    \midrule
    InternLM-XComposer2 & 69.64 & 69.64 & 78.31  & 88.19 & 90.12  \\
    InternLM2-Chat-7B & 61.45 & 63.61 & 73.98 & 87.71 & 94.46 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
    LLaVA-Next-Vicuna-7B & 49.80 & 51.80 & 55.60 & 65.40 & 71.00 \\
    Vicuna-7B & 46.20 & 55.00 & 63.60 & 64.20 & 70.40\\
    \midrule
    Qwen-VL-Chat & 43.60 & 51.00 & 55.40& 61.20 & 72.60 \\
    QwenLM-7B & 40.80 & 54.00 & 61.00 & 63.00 & 73.90\\
    \midrule
    InternLM-XComposer2 & 59.00 & 71.20 & 75.00 & 81.80 & 82.80\\
    InternLM2-Chat-7B & 62.00 & 80.20 & 85.00 & 87.00 & 87.20 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{5-Shot}\\
    \midrule
    OpenFlamingo-9B & 0.00 $\pm$ 0.00 & 39.50 $\pm$ 1.22 & 58.17 $\pm$ 3.57 & 51.17 $\pm$ 0.85 & 54.50 $\pm$ 5.66 \\
IDEFICS-9B & 0.00 $\pm$ 0.00 & 22.00 $\pm$ 0.41 & 52.00 $\pm$ 2.94 & 53.83 $\pm$ 0.94 & 59.17 $\pm$ 6.20 \\
IDEFICS-80B & 0.00 $\pm$ 0.00 & 28.50 $\pm$ 0.27 & 49.50 $\pm$ 1.28 & 52.47 $\pm$ 3.25 & 62.50 $\pm$ 2.00 \\
IDEFICS2-8B & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 43.50 $\pm$ 1.47 & 61.50 $\pm$ 1.41 & 58.00 $\pm$ 0.71 \\
Otter & 0.00 $\pm$ 0.00 & 10.00 $\pm$ 0.71 & 25.00 $\pm$ 1.22 & 28.50 $\pm$ 2.86 & 25.67 $\pm$ 2.25 \\
InternLM-X2 & 0.00 $\pm$ 0.00 & 14.83 $\pm$ 1.03 & 38.00 $\pm$ 1.78 & 49.00 $\pm$ 1.78 & 50.33 $\pm$ 3.86 \\
Qwen-VL-Chat & 0.00 $\pm$ 0.00 & 0.50 $\pm$ 0.41 & 47.33 $\pm$ 2.49 & 58.00 $\pm$ 2.83 & 55.17 $\pm$ 2.25 \\
LLaVA-Next-7B &  0.00 $\pm$ 0.00 & 22.17 $\pm$ 4.03 & 33.67 $\pm$ 2.25 & 37.24 $\pm$ 1.02 & 36.95 $\pm$ 0.24 \\ 
Emu2-Chat & 0.00 $\pm$ 0.00 & 8.00 $\pm$ 1.87 & 29.33 $\pm$ 1.84 & 28.18 $\pm$ 4.26 & 27.54$\pm$ 5.12 \\
VILA-2.7B & 0.00 $\pm$ 0.00 & 5.67 $\pm$ 0.24 & 50.33 $\pm$ 1.18 & 45.00 $\pm$ 1.08 & 42.00 $\pm$ 1.78 \\
VILA-7B & 0.00 $\pm$ 0.00 & 28.83 $\pm$ 1.43 & 38.17 $\pm$ 2.72 & 37.67 $\pm$ 3.68 & 37.33 $\pm$ 1.18 \\
Mantis-Idefics2 & 0.00 $\pm$ 0.00 & 2.50 $\pm$ 1.08 & 72.83 $\pm$ 2.39 & 84.33 $\pm$ 2.09 & 76.00 $\pm$ 0.41 \\
Phi3-Vision & 0.00 $\pm$ 0.00 & 12.67 $\pm$ 0.85 & 50.00 $\pm$ 1.08 & 39.00 $\pm$ 2.48 & 40.17 $\pm$ 1.25 \\
LongVA-7B & 0.00 $\pm$ 0.00 & 22.33 $\pm$ 0.24 & 52.67 $\pm$ 3.09 & 48.83 $\pm$ 1.43 & 49.50 $\pm$ 1.08 \\
LLaVA-OneVision-72B & 0.00 $\pm$ 0.00 & 12.67 $\pm$ 0.94 & 88.00 $\pm$ 0.82 & 98.67 $\pm$ 0.47 & 98.33 $\pm$ 0.62 \\
InternLM-X2d5 & 0.00 $\pm$ 0.00 & 12.00 $\pm$ 0.00 & 82.50 $\pm$ 1.22 & 88.17 $\pm$ 1.70 & 91.00 $\pm$ 1.47 \\
    GPT4V &  0.00 & 14.00  & 48.00  & 56.00 & 78.00 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{5-Shot}\\
    \midrule
    OpenFlamingo-9B & 0.00 $\pm$ 0.00 & 26.00 $\pm$ 2.86 & 53.33 $\pm$ 3.27 & 52.83 $\pm$ 0.94 & 49.50 $\pm$ 1.22 \\
IDEFICS-9B & 26.50 $\pm$ 0.00 & 41.83 $\pm$ 2.25 & 74.50 $\pm$ 2.27 & 89.00 $\pm$ 0.41 & 91.17 $\pm$ 1.89 \\
IDEFICS-80B & 30.50 $\pm$ 0.00 & 41.83 $\pm$ 1.18 & 82.00 $\pm$ 2.68 & 94.67 $\pm$ 0.62 & 91.33 $\pm$ 1.43 \\
Otter & 13.00 $\pm$ 0.00 & 51.00 $\pm$ 2.16 & 57.33 $\pm$ 3.09 & 56.50 $\pm$ 1.08 & 61.00 $\pm$ 1.87 \\
InternLM-X2 & 20.00 $\pm$ 0.00 & 31.50 $\pm$ 1.63 & 67.00 $\pm$ 1.47 & 66.83 $\pm$ 0.24 & 66.67 $\pm$ 1.89 \\
Qwen-VL-Chat & 32.17 $\pm$ 0.24 & 40.67 $\pm$ 1.03 & 58.00 $\pm$ 0.71 & 84.67 $\pm$ 1.03 & 88.33 $\pm$ 2.05 \\
LLaVA-Next-7B & 20.50 $\pm$ 0.00 & 64.50 $\pm$ 0.82 & 52.83 $\pm$ 1.25 & 7.83 $\pm$ 1.65 & 7.83 $\pm$ 1.55 \\   
Emu2-Chat  & 29.89 $\pm$ 0.00 & 50.17 $\pm$ 1.44 & 51.43 $\pm$ 1.52 & 59.38 $\pm$ 2.03 & 57.25 $\pm$ 3.06 \\
Mantis-Idefics2 & 18.00 $\pm$ 0.00 & 27.00 $\pm$ 1.08 & 49.33 $\pm$ 1.25 & 16.67 $\pm$ 1.70 & 17.83 $\pm$ 2.05 \\
IDEFICS2-8B & 25.50 $\pm$ 0.00 & 24.17 $\pm$ 1.25 & 57.83 $\pm$ 1.31 & 79.00 $\pm$ 2.55 & 79.83 $\pm$ 1.25 \\
InternLM-X2d5 & 18.50 $\pm$ 0.00 & 41.67 $\pm$ 1.31 & 69.83 $\pm$ 0.24 & 83.50 $\pm$ 0.82 & 84.50 $\pm$ 0.71 \\
LLaVA-OneVision-7B & 24.50 $\pm$ 0.00 & 54.17 $\pm$ 0.85 & 68.17 $\pm$ 1.31 & 67.00 $\pm$ 1.08 & 67.17 $\pm$ 3.42 \\
    GPT4V & 48.00  & 56.00 & 78.00  & 90.00  & 86.00  \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
    OpenFlamingo-9B & 5.00 $\pm$ 0.00 & 2.22 $\pm$ 3.14 & 1.67 $\pm$ 1.36 & 2.78 $\pm$ 0.79 & 7.78 $\pm$ 2.08 \\
IDEFICS-9B & 11.67 $\pm$ 0.00 & 14.44 $\pm$ 0.79 & 10.56 $\pm$ 2.08 & 7.78 $\pm$ 2.08 & 11.11 $\pm$ 1.57 \\
IDEFICS-80B & 13.33 $\pm$ 0.00 & 15.00 $\pm$ 2.72 & 14.67 $\pm$ 2.36 & 21.67 $\pm$ 1.36 & 16.11 $\pm$ 2.08 \\
IDEFICS2-8B & 36.67 $\pm$ 0.00 & 41.67 $\pm$ 4.08 & 39.45 $\pm$ 6.14 & 38.89 $\pm$ 3.14 & 47.22 $\pm$ 4.78 \\
Otter & 21.67 $\pm$ 0.00 & 11.67 $\pm$ 2.36 & 13.33 $\pm$ 1.36 & 12.22 $\pm$ 1.57 & 7.22 $\pm$ 1.57 \\
InternLM-X2 & 26.11 $\pm$ 3.14 & 40.00 $\pm$ 10.80 & 40.00 $\pm$ 4.91 & 39.44 $\pm$ 7.49 & 28.89 $\pm$ 19.83 \\
Qwen-VL-Chat & 15.00 $\pm$ 0.00 & 10.00 $\pm$ 1.36 & 17.22 $\pm$ 3.14 & 18.89 $\pm$ 1.57 & 25.00 $\pm$ 2.72 \\
LLaVA-Next-7B & 10.56 $\pm$ 1.57 & 6.11 $\pm$ 1.57 & 5.56 $\pm$ 2.08 & 3.33 $\pm$ 2.72 & 0.00 $\pm$ 0.00 \\
Emu2-Chat & 28.56 $\pm$ 1.57 & 21.67 $\pm$ 5.93 & 21.11 $\pm$ 1.57 & 21.67 $\pm$ 0.00 & 21.11 $\pm$ 5.50 \\
VILA-2.7B & 16.67 $\pm$ 0.00 & 12.78 $\pm$ 2.08 & 11.11 $\pm$ 3.14 & 11.67 $\pm$ 1.36 & 11.67 $\pm$ 2.72 \\
VILA-7B & 28.33 $\pm$ 0.00 & 11.11 $\pm$ 4.37 & 6.67 $\pm$ 3.60 & 7.78 $\pm$ 0.78 & 8.33 $\pm$ 2.72 \\
Phi3-Vision & 0.00 $\pm$ 0.00 & 42.22 $\pm$ 1.57 & 45.56 $\pm$ 0.79 & 51.67 $\pm$ 1.36 & 54.44 $\pm$ 2.83 \\
LongVA-7B & 18.33 $\pm$ 0.00 & 8.33 $\pm$ 3.60 & 6.11 $\pm$ 2.83 & 5.56 $\pm$ 2.83 & 3.89 $\pm$ 2.83 \\
Mantis-Idefics2 & 16.67 $\pm$ 0.00 & 12.78 $\pm$ 2.08 & 8.89 $\pm$ 2.08 & 14.44 $\pm$ 4.16 & 16.11 $\pm$ 0.79 \\
LLaVA-OneVision-72B & 33.33 $\pm$ 0.00 & 75.56 $\pm$ 3.42 & 60.56 $\pm$ 6.71 & 68.89 $\pm$ 1.57 & 57.78 $\pm$ 2.08 \\
InternLM-X2d5 & 36.67 $\pm$ 0.00 & 40.00 $\pm$ 3.60 & 41.67 $\pm$ 2.72 & 35.00 $\pm$ 2.36 & 35.00 $\pm$ 4.08 \\
    GPT4V & 24.00 & 66.00 & 84.00 & 92.00 & 92.00\\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
    OpenFlamingo-9B & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
IDEFICS-9B & 16.50 $\pm$ 0.00 & 22.50 $\pm$ 1.08 & 19.83 $\pm$ 0.62 & 22.83 $\pm$ 1.31 & 28.00 $\pm$ 1.63 \\
IDEFICS-80B & 20.00 $\pm$ 0.00 & 25.50 $\pm$ 2.18 &25.38 $\pm$ 2.78 & 29.50 $\pm$ 2.89 & 23.50 $\pm$ 3.47 \\
IDEFICS2-8B & 23.00 $\pm$ 0.00 & 17.00 $\pm$ 1.41 & 25.50 $\pm$ 0.82 & 28.33 $\pm$ 1.25 & 30.33 $\pm$ 0.85 \\
Otter & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.17 $\pm$ 0.24 & 0.83 $\pm$ 0.47 & 0.67 $\pm$ 0.24 \\
InternLM-X2 & 8.67 $\pm$ 4.01 & 3.83 $\pm$ 0.62 & 10.50 $\pm$ 0.71 & 16.00 $\pm$ 2.48 & 11.83 $\pm$ 2.95 \\
Qwen-VL-Chat & 4.83 $\pm$ 6.84 & 17.17 $\pm$ 1.43 & 21.50 $\pm$ 1.08 & 22.33 $\pm$ 1.31 & 24.17 $\pm$ 0.24 \\
LLaVA-Next-7B & 24.67 $\pm$ 2.25 & 0.83 $\pm$ 0.24 & 0.33 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
Emu2-Chat & 25.83 $\pm$ 0.24 & 23.50 $\pm$ 1.47 & 31.50 $\pm$ 1.87 & 36.50 $\pm$ 1.87 & 29.50 $\pm$ 1.78 \\
VILA-2.7B & 0.50 $\pm$ 0.00 & 6.33 $\pm$ 1.18 & 14.83 $\pm$ 2.39 & 16.67 $\pm$ 0.62 & 18.50 $\pm$ 1.22 \\
VILA-7B & 28.00 $\pm$ 0.00 & 6.17 $\pm$ 1.03 & 22.17 $\pm$ 0.24 & 26.83 $\pm$ 0.47 & 30.17 $\pm$ 1.03 \\
Phi3-Vision & 8.00 $\pm$ 0.00 & 32.17 $\pm$ 2.25 & 38.17 $\pm$ 0.85 & 39.67 $\pm$ 0.24 & 41.50 $\pm$ 1.78 \\
LongVA-7B & 26.00 $\pm$ 0.00 & 3.50 $\pm$ 0.82 & 11.17 $\pm$ 0.85 & 17.17 $\pm$ 1.65 & 17.50 $\pm$ 2.12 \\
Mantis-Idefics2 & 21.00 $\pm$ 0.00 & 13.83 $\pm$ 1.18 & 25.17 $\pm$ 0.62 & 27.83 $\pm$ 1.25 & 27.67 $\pm$ 0.47 \\
LLaVA-OneVision-72B & 48.50 $\pm$ 0.00 & 50.67 $\pm$ 1.70 & 51.17 $\pm$ 0.24 & 50.67 $\pm$ 2.09 & 51.67 $\pm$ 0.62 \\
InternLM-X2d5 & 32.00 $\pm$ 0.00 & 36.50 $\pm$ 1.41 & 37.00 $\pm$ 0.41 & 42.50 $\pm$ 0.71 & 27.02 $\pm$ 0.24 \\
    GPT4V & 39.29 & 32.14 & 48.00 & 50.00 & 49.00\\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
    OpenFlamingo-9B & 0.00 $\pm$ 0.00 & 17.83 $\pm$ 2.25 & 17.00 $\pm$ 2.27 & 18.83 $\pm$ 1.03 & 16.33 $\pm$ 1.43 \\
IDEFICS-9B & 0.00 $\pm$ 0.00 & 30.33 $\pm$ 2.25 & 29.50 $\pm$ 1.47 & 27.67 $\pm$ 2.05 & 27.17 $\pm$ 2.87 \\
IDEFICS-80B & 0.00 $\pm$ 0.00 & 31.16 $\pm$ 2.10 & 30.82 $\pm$ 1.59 & 31.50 $\pm$ 1.00 & 32.43 $\pm$ 3.62 \\
IDEFICS2-8B & 2.00 $\pm$ 0.00 & 51.00 $\pm$ 0.71 & 48.83 $\pm$ 4.09 & 43.83 $\pm$ 0.62 & 51.50 $\pm$ 1.87 \\
Otter & 0.00 $\pm$ 0.00 & 5.42 $\pm$ 1.06 & 8.33 $\pm$ 2.24 & 8.17 $\pm$ 1.44 & 0.17 $\pm$ 0.24 \\
InternLM-X2 & 1.83 $\pm$ 0.24 & 26.00 $\pm$ 1.63 & 24.67 $\pm$ 5.25 & 20.00 $\pm$ 2.94 & 22.83 $\pm$ 0.85 \\
Qwen-VL-Chat & 0.00 $\pm$ 0.00 & 29.83 $\pm$ 4.55 & 25.33 $\pm$ 3.47 & 26.83 $\pm$ 3.06 & 30.17 $\pm$ 2.95 \\
LLaVA-Next-7B & 0.00 $\pm$ 0.00 & 25.17 $\pm$ 6.64 & 24.83 $\pm$ 4.90 & 17.83 $\pm$ 4.59 & 0.17 $\pm$ 0.24 \\
Emu2-Chat & 5.33 $\pm$ 0.24 & 11.83 $\pm$ 2.72 & 14.00 $\pm$ 3.49 & 14.83 $\pm$ 1.89 & 17.67 $\pm$ 1.03 \\
VILA-2.7B & 0.00 $\pm$ 0.00 & 30.67 $\pm$ 2.09 & 29.17 $\pm$ 0.85 & 29.17 $\pm$ 1.03 & 29.83 $\pm$ 0.24 \\
VILA-7B & 3.50 $\pm$ 0.00 & 34.00 $\pm$ 2.86 & 32.67 $\pm$ 1.43 & 31.50 $\pm$ 2.16 & 34.33 $\pm$ 2.39 \\
Phi3-Vision & 0.00 $\pm$ 0.00 & 34.50 $\pm$ 2.55 & 25.50 $\pm$ 2.45 & 17.67 $\pm$ 2.09 & 18.67 $\pm$ 0.85 \\
LongVA-7B & 0.00 $\pm$ 0.00 & 29.17 $\pm$ 1.31 & 22.83 $\pm$ 2.39 & 20.00 $\pm$ 1.08 & 23.83 $\pm$ 3.47 \\
Mantis-Idefics2 & 31.45 $\pm$ 2.18 & 40.17 $\pm$ 3.12 & 32.00 $\pm$ 0.71 & 24.50 $\pm$ 1.08 & 21.67 $\pm$ 2.05 \\
LLaVA-OneVision-72B & 0.50 $\pm$ 0.00 & 37.17 $\pm$ 2.01 & 32.00 $\pm$ 0.71 & 31.83 $\pm$ 1.84 & 42.33 $\pm$ 0.85 \\
InternLM-X2d5 & 6.00 $\pm$ 0.00 & 63.17 $\pm$ 1.25 & 58.50 $\pm$ 2.86 & 56.00 $\pm$ 2.68 & 53.17 $\pm$ 2.49 \\
    GPT4V & 6.00 & 30.00 & 38.00 & 42.00 & 32.00\\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{5-Shot}\\
    \midrule
OpenFlamingo-9B & 0.00 $\pm$ 0.00 & 18.25 $\pm$ 1.32 & 19.28 $\pm$ 5.17 & 26.33 $\pm$ 3.02 & 29.11 $\pm$ 1.30 \\
IDEFICS-9B & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.12 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
IDEFICS-80B & 0.00 $\pm$ 0.00 & 21.58 $\pm$ 3.70 & 28.30 $\pm$ 1.94 & 23.16 $\pm$ 1.45 & 25.58 $\pm$ 2.13 \\
Otter & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
IDEFICS2-8B & 0.00 $\pm$ 0.00 & 0.58 $\pm$ 0.12 & 8.33 $\pm$ 1.16 & 17.33 $\pm$ 0.92 & 25.25 $\pm$ 1.74 \\
Mantis-Idefics2 & 0.00 $\pm$ 0.00 & 51.08 $\pm$ 3.44 & 49.25 $\pm$ 1.59 & 47.08 $\pm$ 0.72 & 47.17 $\pm$ 0.47 \\
InternLM-X2 & 0.00 $\pm$ 0.00 & 49.92 $\pm$ 0.12 & 49.92 $\pm$ 0.12 & 0.92 $\pm$ 0.31 & 0.83 $\pm$ 0.24 \\
Qwen-VL-Chat & 0.00 $\pm$ 0.00 & 0.33 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.08 $\pm$ 0.12 & 0.08 $\pm$ 0.12 \\
Phi3-Vision & 0.00 $\pm$ 0.00 & 45.92 $\pm$ 0.85 & 46.08 $\pm$ 1.48 & 47.58 $\pm$ 1.23 & 50.75 $\pm$ 1.43 \\
LLaVA-Next-7B & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
LongVA-7B & 0.00 $\pm$ 0.00 & 50.00 $\pm$ 0.00 & 50.00 $\pm$ 0.00 & 50.00 $\pm$ 0.00 & 50.00 $\pm$ 0.00 \\
VILA-7B & 0.00 $\pm$ 0.00 & 49.67 $\pm$ 0.31 & 49.75 $\pm$ 0.35 & 49.08 $\pm$ 0.77 & 49.92 $\pm$ 0.24 \\
Emu2-Chat & 0.00 $\pm$ 0.00 & 32.59 $\pm$ 0.58 & 36.80 $\pm$ 1.80 & 37.62 $\pm$ 0.93 & 40.25 $\pm$ 2.43 \\
InternLM-X2d5 & 0.00 $\pm$ 0.00 & 9.25 $\pm$ 0.00 & 46.75 $\pm$ 0.00 & 31.50 $\pm$ 0.00 & 8.00 $\pm$ 0.00 \\
LLaVA-OneVision-72B & 0.00 $\pm$ 0.00 & 28.50 $\pm$ 2.07 & 58.08 $\pm$ 0.92 & 68.83 $\pm$ 0.31 & 70.33 $\pm$ 0.66 \\
GPT4V &  0.00 & 2.00 & 48.75  & 58.25  & 58.00   \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
    OpenFlamingo-9B & 0.00 $\pm$ 0.00 & 5.56 $\pm$ 1.57 & 3.89 $\pm$ 2.83 & 2.78 $\pm$ 0.79 & 8.89 $\pm$ 3.42 \\
IDEFICS-9B & 15.00 $\pm$ 0.00 & 5.56 $\pm$ 2.08 & 6.11 $\pm$ 0.79 & 6.11 $\pm$ 1.57 & 5.00 $\pm$ 2.36 \\
IDEFICS-80B & 25.00 $\pm$ 0.00 & 36.67 $\pm$ 1.21 & 31.67 $\pm$ 2.46 & 28.33 $\pm$ 3.13 & 20.00 $\pm$ 2.77 \\
IDEFICS2-8B & 38.33 $\pm$ 0.00 & 16.11 $\pm$ 0.79 & 17.78 $\pm$ 3.14 & 20.00 $\pm$ 1.36 & 20.00 $\pm$ 4.71 \\
Otter & 8.33 $\pm$ 0.00 & 7.78 $\pm$ 1.57 & 9.44 $\pm$ 3.14 & 7.22 $\pm$ 2.83 & 5.56 $\pm$ 2.83 \\
InternLM-X2 & 28.33 $\pm$ 0.00 & 10.56 $\pm$ 2.83 & 9.44 $\pm$ 2.83 & 11.11 $\pm$ 3.93 & 4.44 $\pm$ 2.83 \\
Qwen-VL-Chat & 16.67 $\pm$ 0.00 & 9.44 $\pm$ 0.79 & 8.33 $\pm$ 1.36 & 8.89 $\pm$ 2.83 & 5.56 $\pm$ 0.79 \\
LLaVA-Next-7B & 13.89 $\pm$ 1.57 & 7.22 $\pm$ 2.83 & 6.11 $\pm$ 3.14 & 5.00 $\pm$ 0.00 & 5.00 $\pm$ 2.72 \\
    Emu2-Chat & 26.67 $\pm$ 0.00 & 18.33 $\pm$ 2.72 & 20.56 $\pm$ 3.42 & 10.00 $\pm$ 0.00 & 7.62 $\pm$ 1.83 \\
    VILA-2.7B & 13.33 $\pm$ 0.00 & 10.56 $\pm$ 0.79 & 10.56 $\pm$ 0.79 & 11.11 $\pm$ 2.08 & 11.67 $\pm$ 1.36 \\
VILA-7B & 28.33 $\pm$ 0.00 & 6.11 $\pm$ 2.08 & 11.67 $\pm$ 3.60 & 12.22 $\pm$ 2.83 & 13.33 $\pm$ 2.36 \\
    Phi3-Vision & 0.00 $\pm$ 0.00 & 16.67 $\pm$ 2.72 & 21.67 $\pm$ 1.36 & 15.56 $\pm$ 1.57 & 27.78 $\pm$ 3.14 \\
LongVA-7B & 10.00 $\pm$ 0.00 & 5.00 $\pm$ 1.36 & 4.44 $\pm$ 0.79 & 4.45 $\pm$ 3.14 & 3.89 $\pm$ 4.37 \\
Mantis-Idefics2 & 30.00 $\pm$ 0.00 & 5.56 $\pm$ 3.42 & 4.44 $\pm$ 0.79 & 6.67 $\pm$ 1.36 & 7.22 $\pm$ 0.78 \\
LLaVA-OneVision-72B & 38.33 $\pm$ 0.00 & 42.78 $\pm$ 2.08 & 41.11 $\pm$ 2.08 & 36.67 $\pm$ 2.72 & 47.78 $\pm$ 10.03 \\
InternLM-X2d5 & 38.33 $\pm$ 0.00 & 32.22 $\pm$ 3.43 & 31.67 $\pm$ 3.60 & 33.89 $\pm$ 2.08 & 21.11 $\pm$ 2.08 \\
    GPT4V & 36.00 & 58.00 & 72.00 & 74.00 & 70.00\\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
    GILL & 2.67 $\pm$ 0.24 & 12.33 $\pm$ 1.31 & 9.33 $\pm$ 0.24 & 11.50 $\pm$ 1.47 & 8.00 $\pm$ 1.63 \\
    SEED-LLaMA-8B & 0.50 $\pm$ 0.41 & 15.83 $\pm$ 1.65 & 21.83 $\pm$ 1.65 & 27.83 $\pm$ 2.36 & 33.67 $\pm$ 2.32 \\
    SEED-LLaMA-14B & 5.50 $\pm$ 0.71 & 26.83 $\pm$ 1.65 & 33.33 $\pm$ 3.32 & 40.83 $\pm$ 1.65 & 43.83 $\pm$ 2.87 \\
    Emu1-Gen & 0.33 $\pm$ 0.47 & 4.83 $\pm$ 0.47 & 6.17 $\pm$ 2.72 & 8.67 $\pm$ 1.18 & 9.67 $\pm$ 0.24 \\
Emu2-Gen & 8.67 $\pm$ 0.62 & 23.00 $\pm$ 3.24 & 28.67 $\pm$ 2.01 & 27.33 $\pm$ 2.72 & 20.83 $\pm$ 0.85 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
    GILL & 7.67 $\pm$ 0.24 & 47.67 $\pm$ 1.43 & 53.17 $\pm$ 1.65 & 67.33 $\pm$ 1.03 & 72.33 $\pm$ 0.85 \\
    SEED-LLaMA-8B & 8.00 $\pm$ 0.41 & 38.50 $\pm$ 1.47 & 44.33 $\pm$ 0.62 & 49.50 $\pm$ 0.82 & 56.00 $\pm$ 1.41 \\
    SEED-LLaMA-14B & 15.17 $\pm$ 0.62 & 41.50 $\pm$ 1.41 & 52.17 $\pm$ 2.09 & 53.67 $\pm$ 1.93 & 57.17 $\pm$ 1.84 \\
    Emu1-Gen & 8.00 $\pm$ 0.41 & 55.50 $\pm$ 2.55 & 71.00 $\pm$ 0.71 & 77.00 $\pm$ 0.82 & 82.00 $\pm$ 0.00 \\
Emu2-Gen & 18.00 $\pm$ 1.63 & 43.83 $\pm$ 4.33 & 72.33 $\pm$ 1.25 & 81.50 $\pm$ 0.41 & 78.33 $\pm$ 1.25 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
    GILL & 19.33 $\pm$ 0.24 & 21.33 $\pm$ 1.65 & 16.17 $\pm$ 1.65 & 19.83 $\pm$ 2.01 & 15.83 $\pm$ 2.78 \\
    SEED-LLaMA-8B & 12.33 $\pm$ 1.03 & 47.33 $\pm$ 4.03 & 52.00 $\pm$ 1.87 & 58.83 $\pm$ 1.93 & 63.33 $\pm$ 2.01 \\
    SEED-LLaMA-14B & 82.67 $\pm$ 0.24 & 76.33 $\pm$ 0.94 & 75.83 $\pm$ 1.70 & 78.33 $\pm$ 0.85 & 80.83 $\pm$ 0.85 \\
    Emu1-Gen & 26.50 $\pm$ 0.41 & 11.17 $\pm$ 0.47 & 13.33 $\pm$ 2.25 & 16.00 $\pm$ 0.71 & 17.00 $\pm$ 0.71 \\
Emu2-Gen & 62.00 $\pm$ 0.41 & 49.17 $\pm$ 4.29 & 42.33 $\pm$ 2.62 & 35.67 $\pm$ 2.05 & 29.33 $\pm$ 1.43 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{5-Shot}\\
    \midrule
    GILL & 0.00 $\pm$ 0.00 & 16.00 $\pm$ 2.27 & 15.17 $\pm$ 2.72 & 14.83 $\pm$ 0.24 & 14.33 $\pm$ 2.25 \\
SEED-LLaMA-8B & 0.00 $\pm$ 0.00 & 15.00 $\pm$ 3.27 & 12.67 $\pm$ 1.18 & 16.00 $\pm$ 2.12 & 16.50 $\pm$ 1.87 \\
    SEED-LLaMA-14B & 0.75 $\pm$ 0.25 & 17.25 $\pm$ 2.75 & 16.75 $\pm$ 1.75 & 21.25 $\pm$ 1.75 & 21.00 $\pm$ 3.00 \\
    Emu1-Gen & 0.50 $\pm$ 0.41 & 31.50 $\pm$ 1.87 & 22.83 $\pm$ 2.72 & 25.00 $\pm$ 0.71 & 23.17 $\pm$ 1.03 \\
Emu2-Gen & 0.00 $\pm$ 0.00 & 24.33 $\pm$ 3.30 & 30.67 $\pm$ 1.31 & 37.00 $\pm$ 1.22 & 34.50 $\pm$ 0.00 \\
Anole-7B & 0.50 $\pm$ 0.41 & 11.00 $\pm$ 2.86 & 7.00 $\pm$ 0.71 & 0.17 $\pm$ 0.24 & 0.17 $\pm$ 0.24 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{5-Shot}\\
    \midrule
GILL & 34.17 $\pm$ 2.36 & 8.33 $\pm$ 4.25 & 3.33 $\pm$ 2.36 & 3.33 $\pm$ 1.18 & 7.50 $\pm$ 2.04 \\
SEED-LLaMA-8B & 34.17 $\pm$ 2.36 & 50.00 $\pm$ 6.12 & 47.50 $\pm$ 4.08 & 45.00 $\pm$ 2.04 & 56.67 $\pm$ 6.24 \\
SEED-LLaMA-14B & 41.26 $\pm$ 1.25 & 42.72 $\pm$ 5.14 & 37.50 $\pm$ 2.36 & 51.57 $\pm$ 3.25 & 37.55 $\pm$ 5.54 \\
Emu1-Gen & 33.19 $\pm$ 4.27 & 39.55 $\pm$ 4.51 & 37.56 $\pm$ 3.17 & 47.81 $\pm$ 3.94 & 45.52 $\pm$ 3.57 \\
Emu2-Gen & 44.17 $\pm$ 4.32 & 50.80 $\pm$ 2.12 & 47.13 $\pm$ 3.98 & 49.25 $\pm$ 4.04 & 59.25 $\pm$ 5.23 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{5-Shot}\\
    \midrule
GILL & 20.50 $\pm$ 1.08 & 6.50 $\pm$ 0.41 & 4.67 $\pm$ 1.43 & 6.17 $\pm$ 1.31 & 7.00 $\pm$ 1.47 \\
SEED-LLaMA-8B & 21.00 $\pm$ 0.41 & 31.17 $\pm$ 1.43 & 34.33 $\pm$ 0.62 & 32.17 $\pm$ 1.03 & 32.17 $\pm$ 1.03 \\
SEED-LLaMA-14B & 22.36 $\pm$ 0.28 & 26.35 $\pm$ 1.93 & 33.57 $\pm$ 2.01 & 32.00 $\pm$ 1.94 & 35.59 $\pm$ 3.09 \\
Emu1-Gen & 23.47 $\pm$ 3.98 & 24.11 $\pm$ 6.26 & 27.58 $\pm$ 2.47 & 29.14 $\pm$ 5.98 & 24.27 $\pm$ 1.86 \\
emu2-gen & 26.50 $\pm$ 1.78 & 18.67 $\pm$ 1.03 & 23.17 $\pm$ 1.43 & 34.00 $\pm$ 2.27 & 28.00 $\pm$ 1.08 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
    InternLM-XComposer2 & 15.00 & 50.00 & 73.33 & 75.00 & 83.33 \\
    Qwen-VL-Chat & 0.00 & 45.00  & 56.67  & 63.33 &  71.67 \\
    LLaVA-Next-Vicuna-7B & 10.00 & 40.00 & 53.33 & 60.00 & 68.33 \\
    
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
    InternLM-XComposer2 & 8.33 & 35.00 & 36.67 & 46.67 & 78.33 \\
    Qwen-VL-Chat &  0.00 & 50.00  & 55.00 &  61.67 & 66.67 \\
    LLaVA-Next-Vicuna-7B & 16.67  & 41.67 & 45.00 &  53.33 & 70.00\\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
    InternLM-XComposer2 & 0.00 &  45.00 & 43.00 & 42.00 &  41.00\\
    Qwen-VL-Chat & 0.00 &  49.50 & 47.50  & 54.00 & 53.50 \\
    LLaVA-Next-Vicuna-7B & 0.00 & 43.00 &  38.50 & 37.50  &  36.50 \\
    
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{5-Shot}\\
    \midrule
    GILL &  0.00 &  18.50 &  20.00  & 20.50 & 18.50  \\
    SEED-LLaMA-8B & 0.00  & 16.30 &  15.20 &  16.50 & 14.20  \\
    SEED-LLaMA-14B&  1.50 &  23.00 & 20.00 & 22.50 & 15.50 \\
    Emu1-Gen &  0.50 &  28.60 & 29.10 & 24.20  &  20.00  \\
    Emu2-Gen & 0.20 & 32.40 &  38.80 &  40.50 &  42.10  \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
    GILL & 6.00 & 13.00 & 20.50 & 22.50 & 23.50 \\
    SEED-LLaMA-8B & 0.50 & 14.50 & 15.50 & 30.50 & 32.00 \\
    SEED-LLaMA-14B & 6.00 & 13.50 & 28.00 & 34.00 & 40.50 \\
    Emu1-Gen & 2.50 & 11.00 & 19.50 & 23.50 & 20.00 \\
    Emu2-Gen & 7.50 & 19.50 & 32.50 & 46.50 & 45.00 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
    GILL & 6.50 & 33.00 & 39.00 & 37.50 & 38.00 \\
    SEED-LLaMA-8B & 4.00 & 17.50 & 18.50 & 35.00 & 46.00 \\
    SEED-LLaMA-14B & 6.50 & 60.00 & 55.50 & 60.00 & 66.00 \\
    Emu1-Gen &  6.00 & 24.00 & 31.50 & 43.50 & 42.00 \\
    Emu2-Gen & 12.00 & 74.00 & 86.00 & 92.50 & 88.50 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
    GILL & 86.00 & 44.50 & 62.50 & 67.00 & 71.50 \\
    SEED-LLaMA-8B &  21.00 & 80.00 & 83.50 & 80.50 & 74.50 \\
    SEED-LLaMA-14B &  90.00 & 21.50 & 56.50 & 63.00 & 67.50 \\
    Emu1-Gen &  30.00 & 33.50 & 52.00 & 48.50 & 45.50 \\
    Emu2-Gen &  68.50 & 22.50 & 37.50 & 50.50 & 49.00 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{5-Shot}\\
    \midrule
    IDEFICS-9B & 0.00 & 16.00 & 47.50 & 58.00 & 56.00 \\
    IDEFICS-9B-Instruct & 0.00  & 22.00  &  52.00 & 53.83 & 59.17 \\
    \midrule
    Qwen-VL & 0.00 & 35.50 & 79.50 & 68.00 & 67.00 \\
    Qwen-VL-Chat & 0.00  & 0.50  & 47.33   & 58.00  & 55.17 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
    IDEFICS-9B & 3.50  & 16.50  & 22.50  & 25.00  & 26.00 \\
    IDEFICS-9B-Instruct & 16.50   & 22.50  & 19.83 & 22.83 & 28.00 \\
    \midrule
    Qwen-VL & 0.00 & 27.00  & 28.50   & 30.50   & 37.00  \\
    Qwen-VL-Chat &  4.83 & 17.17 & 21.50  & 22.33 & 24.17 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
    IDEFICS-9B & 0.00  & 19.50  & 26.00  & 25.00  & 29.00  \\
    IDEFICS-9B-Instruct &  0.00 & 30.33 & 29.50 & 27.67 & 27.17  \\
    \midrule
    Qwen-VL & 2.50  & 18.50  & 17.50  & 24.00  & 26.00  \\
    Qwen-VL-Chat & 0.00 & 29.83 & 25.33 & 26.83 & 30.17 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
    IDEFICS-9B & 5.00 & 16.67 & 8.33 & 10.00 & 3.33  \\
    IDEFICS-9B-Instruct &  11.67 & 14.44 & 10.56& 7.78  & 11.11  \\
    \midrule
    Qwen-VL & 15.00  & 26.67  & 36.67  & 46.67  & 56.67 \\
    Qwen-VL-Chat &  15.00 & 10.00 & 17.22 & 18.89 & 25.00 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
    IDEFICS-9B & 13.33  & 8.33  & 5.00  & 10.00  & 3.33  \\
    IDEFICS-9B-Instruct &  15.00  & 5.56 & 6.11 & 6.11  & 5.00 \\
    \midrule
    Qwen-VL & 0.00  & 13.33  & 13.33  & 8.33  & 11.67  \\
    Qwen-VL-Chat &  16.67 & 9.44 & 8.33  & 8.89 & 5.56  \\
  \bottomrule
  \end{tabular}

==> (inline-1) <==
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{16-Shot} & \textbf{32-Shot} & \textbf{64-Shot}  \\
    \midrule
OpenFlamingo-9B & 22.00 $\pm$ 1.47 & 25.33 $\pm$ 1.65 & 25.67 $\pm$ 2.39 \\
IDEFICS-9B-Instruct & 28.17 $\pm$ 2.66 & 29.00 $\pm$ 1.08 & 30.50 $\pm$ 1.78 \\
InternLM-X2 & 14.67 $\pm$ 1.70 & 15.50 $\pm$ 1.08 & 16.33 $\pm$ 1.03 \\
LongVA-7B & 23.33 $\pm$ 1.03 & 23.67 $\pm$ 1.65 & 29.50 $\pm$ 3.63 \\
Mantis-Idefics2 & 19.50 $\pm$ 0.82 & 22.33 $\pm$ 1.31 & 10.17 $\pm$ 2.25 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{16-Shot} & \textbf{32-Shot} & \textbf{64-Shot}  \\
    \midrule
    OpenFlamingo-9B & 13.33 $\pm$ 3.60 & 8.89 $\pm$ 1.57 & 11.67 $\pm$ 1.36 \\
IDEFICS-9B-Instruct & 5.00 $\pm$ 3.60 & 7.78 $\pm$ 1.57 & 5.00 $\pm$ 1.36 \\
InternLM-X2 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
LongVA-7B & 2.22 $\pm$ 0.78 & 3.33 $\pm$ 0.00 & 3.89 $\pm$ 0.79 \\
Mantis-Idefics2 & 20.00 $\pm$ 4.91 & 16.67 $\pm$ 1.36 & 17.78 $\pm$ 0.78 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{16-Shot} & \textbf{32-Shot} & \textbf{64-Shot}  \\
    \midrule
    OpenFlamingo-9B & 8.89 $\pm$ 3.42 & 8.33 $\pm$ 3.60 & 11.67 $\pm$ 3.60 \\
IDEFICS-9B-Instruct & 8.89 $\pm$ 2.08 & 7.78 $\pm$ 2.08 & 7.78 $\pm$ 2.83 \\
InternLM-X2 & 3.89 $\pm$ 0.79 & 5.00 $\pm$ 1.36 & 5.00 $\pm$ 1.36 \\
LongVA-7B & 6.11 $\pm$ 1.57 & 4.44 $\pm$ 0.79 & 5.00 $\pm$ 0.00 \\
Mantis-Idefics2 & 7.22 $\pm$ 2.08 & 3.89 $\pm$ 2.08 & 3.89 $\pm$ 2.08 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{16-Shot} & \textbf{32-Shot} & \textbf{64-Shot}  \\
    \midrule
    OpenFlamingo-9B & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
IDEFICS-9B-Instruct & 29.00 $\pm$ 1.22 & 33.17 $\pm$ 0.85 & 33.50 $\pm$ 1.47 \\
InternLM-X2 & 3.11 $\pm$ 0.58 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
LongVA-7B & 15.33 $\pm$ 1.55 & 10.83 $\pm$ 0.47 & 5.50 $\pm$ 0.71 \\
Mantis-Idefics2 & 26.33 $\pm$ 1.43 & 29.83 $\pm$ 1.65 & 22.83 $\pm$ 1.70 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{lllllll}
    \toprule
    \textbf{Model} & \textbf{0-shot} & \textbf{1-shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot} \\
    \midrule
   Qwen-VL-Chat & 13.67  & 21.00  & 15.33  & 9.33  & 16.67  \\
InternLM-X2 & 28.33  & 32.00  & 35.67  & 30.00  & 5.00 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{lllllll}
    \toprule
    \textbf{Model} & \textbf{0-shot} & \textbf{1-shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot} \\
    \midrule
Qwen-VL-Chat & 3.33  & 10.00  & 10.00  & 8.33  & 8.33  \\
InternLM-X2 & 18.33  & 5.00  & 5.00  & 10.00  & 8.33  \\
  \bottomrule
  \end{tabular}
\begin{tabular}{lllllll}
    \toprule
    \textbf{Model} & \textbf{0-shot} & \textbf{1-shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot} \\
    \midrule
Qwen-VL-Chat & 7.00  & 28.50  & 27.50  & 30.50  & 22.50  \\
InternLM-X2 & 12.00  & 1.50  & 0.50  & 2.00  & 0.50  \\
  \bottomrule
  \end{tabular}
\begin{tabular}{lllllll}
    \toprule
    \textbf{Model} & \textbf{0-shot} & \textbf{1-shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot} \\
    \midrule
Qwen-VL-Chat & 0.50  & 10.50  & 21.50  & 18.00  & 26.00  \\
InternLM-X2 & 4.00  & 21.50  & 20.00  & 26.00  & 27.00 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{lllllll}
    \toprule
    \textbf{Model} & \textbf{0-shot} & \textbf{1-shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{5-Shot} \\
    \midrule
Qwen-VL-Chat & 56.00& 56.75  & 51.25  & 56.75  & 53.00  \\
InternLM-X2  & 58.25& 51.50  & 53.00  & 50.00  & 48.50 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{lllllll}
    \toprule
    \textbf{Model} & \textbf{1-shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{5-Shot} \\
    \midrule
   No Repeat & 0.50  & 47.33  & 58.00  & 55.17  \\
   Repeat x2 & 41.00  & 62.50  & 54.50  & 56.50  \\
   Repeat x3 & 62.50  & 55.50  & 61.00  & 62.00  \\
   Repeat x4 & 60.00  & 56.50  & 60.00  & 58.50  \\
  \bottomrule
  \end{tabular}
\begin{tabular}{lllllll}
    \toprule
    \textbf{Model} & \textbf{1-shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot} \\
    \midrule
   No repeat & 10.00 & 17.22 & 18.89  & 25.00 \\
   Repeat x2 & 5.00 & 15.00 & 23.33 & 25.00 \\
   Repeat x3 & 11.67 & 15.00 & 20.00 & 26.67 \\
   Repeat x4 & 13.33 & 18.33 & 21.67 & 18.33 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{lllllll}
    \toprule
    \textbf{Model} & \textbf{1-shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot} \\
    \midrule
   No Repeat  & 29.83 & 25.33 & 26.83 & 30.17  \\
   Repeat x2 & 25.50  & 30.50  & 27.50  & 28.50  \\
   Repeat x3 & 22.50  & 32.50  & 26.50  & 32.00  \\
   Repeat x4 & 19.50  & 31.50  & 23.00  & 27.50 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{5-Shot}\\
    \midrule
Qwen-VL-Chat -- Detailed & 0.00 $\pm$ 0.00 & 0.50 $\pm$ 0.41 & 47.33 $\pm$ 2.49 & 58.00 $\pm$ 2.83 & 55.17 $\pm$ 2.25 \\
Qwen-VL-Chat -- Concise & 0.00 $\pm$ 0.00 & 0.83 $\pm$ 0.62 & 48.00 $\pm$ 2.45 & 59.00 $\pm$ 0.41 & 52.50 $\pm$ 2.68 \\
Qwen-VL-Chat -- None & 0.00 $\pm$ 0.00 & 6.33 $\pm$ 0.47 & 56.17 $\pm$ 1.65 & 57.67 $\pm$ 0.85 & 53.83 $\pm$ 2.78 \\
\midrule
LLaVA-Next-7B -- Detailed & 0.00 $\pm$ 0.00 & 22.17 $\pm$ 4.03 & 33.67 $\pm$ 2.25 & 0.00 $\pm$ 0.00 & 0.33 $\pm$ 0.24 \\
LLaVA-Next-7B -- Concise & 0.00 $\pm$ 0.00 & 24.00 $\pm$ 0.71 & 34.50 $\pm$ 2.68 & 0.00 $\pm$ 0.00 & 0.33 $\pm$ 0.24 \\
LLaVA-Next-7B -- None & 0.00 $\pm$ 0.00 & 16.67 $\pm$ 2.01 & 32.00 $\pm$ 2.55 & 0.33 $\pm$ 0.24 & 0.17 $\pm$ 0.24 \\
\midrule
OpenFlamingo-9B -- Detailed & 0.00 $\pm$ 0.00 & 39.50 $\pm$ 1.22 & 58.17 $\pm$ 3.57 & 51.17 $\pm$ 0.85 & 54.50 $\pm$ 5.66 \\
OpenFlamingo-9B -- Concise & 0.00 $\pm$ 0.00 & 36.50 $\pm$ 0.41 & 51.67 $\pm$ 2.78 & 52.17 $\pm$ 0.62 & 49.33 $\pm$ 1.25 \\
OpenFlamingo-9B -- None & 0.00 $\pm$ 0.00 & 38.17 $\pm$ 1.03 & 52.17 $\pm$ 2.46 & 49.17 $\pm$ 0.85 & 49.33 $\pm$ 1.25 \\
\midrule
InternLM-X2 -- Detailed & 0.00 $\pm$ 0.00 & 14.83 $\pm$ 1.03 & 38.00 $\pm$ 1.78 & 49.00 $\pm$ 1.78 & 50.33 $\pm$ 3.86 \\
InternLM-X2 -- Concise & 0.00 $\pm$ 0.00 & 19.50 $\pm$ 1.47 & 40.33 $\pm$ 1.89 & 48.83 $\pm$ 0.85 & 49.17 $\pm$ 1.93 \\
InternLM-X2 -- None & 0.00 $\pm$ 0.00 & 22.00 $\pm$ 2.04 & 43.00 $\pm$ 2.16 & 46.33 $\pm$ 3.06 & 48.17 $\pm$ 0.62 \\
\midrule
IDEFICS-9B -- Detailed & 0.00 $\pm$ 0.00 & 22.00 $\pm$ 0.41 & 52.00 $\pm$ 2.94 & 53.83 $\pm$ 0.94 & 59.17 $\pm$ 6.20 \\
IDEFICS-9B -- Concise & 0.00 $\pm$ 0.00 & 28.50 $\pm$ 1.78 & 53.83 $\pm$ 4.09 & 53.83 $\pm$ 0.94 & 55.67 $\pm$ 2.09 \\
IDEFICS-9B -- None & 0.00 $\pm$ 0.00 & 37.17 $\pm$ 4.29 & 52.17 $\pm$ 4.48 & 53.17 $\pm$ 1.25 & 55.50 $\pm$ 1.47 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
Qwen-VL-Chat -- Detailed & 0.00 $\pm$ 0.00 & 29.83 $\pm$ 4.55 & 25.33 $\pm$ 3.47 & 26.83 $\pm$ 3.06 & 30.17 $\pm$ 2.95 \\
Qwen-VL-Chat -- Concise & 0.00 $\pm$ 0.00 & 24.67 $\pm$ 2.32 & 25.67 $\pm$ 0.85 & 25.33 $\pm$ 1.65 & 24.83 $\pm$ 2.32 \\
Qwen-VL-Chat -- None & 1.00 $\pm$ 0.00 & 25.17 $\pm$ 2.72 & 24.33 $\pm$ 1.31 & 24.83 $\pm$ 1.31 & 24.67 $\pm$ 2.36 \\
\midrule
LLaVA-Next-7B -- Detailed & 0.00 $\pm$ 0.00 & 25.17 $\pm$ 6.64 & 24.83 $\pm$ 4.90 & 17.83 $\pm$ 4.59 & 0.17 $\pm$ 0.24 \\
LLaVA-Next-7B -- Concise & 0.00 $\pm$ 0.00 & 25.00 $\pm$ 3.49 & 27.00 $\pm$ 3.89 & 20.00 $\pm$ 2.48 & 0.00 $\pm$ 0.00 \\
LLaVA-Next-7B -- None & 0.00 $\pm$ 0.00 & 15.50 $\pm$ 2.12 & 23.83 $\pm$ 2.87 & 12.83 $\pm$ 1.70 & 0.17 $\pm$ 0.24 \\
\midrule
OpenFlamingo-9B -- Detailed & 0.00 $\pm$ 0.00 & 17.83 $\pm$ 2.25 & 17.00 $\pm$ 2.27 & 18.83 $\pm$ 1.03 & 16.33 $\pm$ 1.43 \\
OpenFlamingo-9B -- Concise & 0.00 $\pm$ 0.00 & 15.33 $\pm$ 2.39 & 19.00 $\pm$ 2.27 & 20.00 $\pm$ 0.71 & 18.33 $\pm$ 3.09 \\
OpenFlamingo-9B -- None & 0.00 $\pm$ 0.00 & 15.33 $\pm$ 0.94 & 18.17 $\pm$ 1.03 & 21.33 $\pm$ 1.89 & 19.33 $\pm$ 2.78 \\
\midrule
InternLM-X2 -- Detailed & 1.83 $\pm$ 0.24 & 26.00 $\pm$ 1.63 & 24.67 $\pm$ 5.25 & 20.00 $\pm$ 2.94 & 22.83 $\pm$ 0.85 \\
InternLM-X2 -- Concise & 1.00 $\pm$ 0.00 & 19.33 $\pm$ 2.25 & 20.17 $\pm$ 1.31 & 9.50 $\pm$ 1.41 & 12.33 $\pm$ 2.32 \\
InternLM-X2 -- None & 1.50 $\pm$ 0.00 & 26.67 $\pm$ 2.09 & 24.67 $\pm$ 2.01 & 25.17 $\pm$ 1.18 & 23.17 $\pm$ 2.25 \\
\midrule
IDEFICS-9B -- Detailed & 0.00 $\pm$ 0.00 & 30.33 $\pm$ 2.25 & 29.50 $\pm$ 1.47 & 27.67 $\pm$ 2.05 & 27.17 $\pm$ 2.87 \\
IDEFICS-9B -- Concise & 1.00 $\pm$ 0.00 & 30.67 $\pm$ 1.84 & 31.00 $\pm$ 3.94 & 26.17 $\pm$ 1.55 & 26.83 $\pm$ 0.62 \\
IDEFICS-9B -- None & 0.00 $\pm$ 0.00 & 30.83 $\pm$ 1.43 & 31.33 $\pm$ 2.95 & 28.50 $\pm$ 1.78 & 28.00 $\pm$ 0.41 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
Qwen-VL-Chat -- Detailed & 15.00 $\pm$ 0.00 & 10.00 $\pm$ 1.36 & 17.22 $\pm$ 3.14 & 18.89 $\pm$ 1.57 & 25.00 $\pm$ 2.72 \\
Qwen-VL-Chat -- Concise & 15.00 $\pm$ 0.00 & 7.22 $\pm$ 2.08 & 15.56 $\pm$ 3.42 & 17.78 $\pm$ 2.08 & 27.22 $\pm$ 0.79 \\
Qwen-VL-Chat -- None & 15.00 $\pm$ 0.00 & 8.33 $\pm$ 2.36 & 14.44 $\pm$ 2.83 & 18.33 $\pm$ 2.72 & 27.22 $\pm$ 0.79 \\
\midrule
LLaVA-Next-7B -- Detailed & 10.56 $\pm$ 1.57 & 6.11 $\pm$ 1.57 & 5.56 $\pm$ 2.08 & 3.33 $\pm$ 2.72 & 0.00 $\pm$ 0.00 \\
LLaVA-Next-7B -- Concise & 5.00 $\pm$ 0.00 & 7.22 $\pm$ 0.79 & 5.56 $\pm$ 2.08 & 4.44 $\pm$ 2.08 & 1.11 $\pm$ 0.79 \\
LLaVA-Next-7B -- None & 8.33 $\pm$ 0.00 & 6.11 $\pm$ 0.79 & 5.56 $\pm$ 1.57 & 4.44 $\pm$ 1.57 & 0.56 $\pm$ 0.79 \\
\midrule
OpenFlamingo-9B -- Detailed & 5.00 $\pm$ 0.00 & 2.22 $\pm$ 3.14 & 1.67 $\pm$ 1.36 & 2.78 $\pm$ 0.79 & 7.78 $\pm$ 2.08 \\
OpenFlamingo-9B -- Concise & 6.67 $\pm$ 0.00 & 5.00 $\pm$ 3.60 & 4.44 $\pm$ 3.14 & 4.44 $\pm$ 1.57 & 9.44 $\pm$ 1.57 \\
OpenFlamingo-9B -- None & 6.67 $\pm$ 0.00 & 5.00 $\pm$ 3.60 & 3.33 $\pm$ 2.36 & 4.44 $\pm$ 2.08 & 11.67 $\pm$ 3.60 \\
\midrule
InternLM-X2 -- Detailed & 26.11 $\pm$ 3.14 & 40.00 $\pm$ 10.80 & 40.00 $\pm$ 4.91 & 39.44 $\pm$ 7.49 & 28.89 $\pm$ 19.83 \\
InternLM-X2 -- Concise & 18.33 $\pm$ 0.00 & 29.44 $\pm$ 3.42 & 22.78 $\pm$ 2.83 & 18.33 $\pm$ 1.36 & 16.67 $\pm$ 2.36 \\
InternLM-X2 -- None & 18.33 $\pm$ 0.00 & 13.33 $\pm$ 2.36 & 12.78 $\pm$ 2.83 & 12.22 $\pm$ 2.08 & 16.67 $\pm$ 2.72 \\
\midrule
IDEFICS-9B -- Detailed & 11.67 $\pm$ 0.00 & 14.44 $\pm$ 0.79 & 10.56 $\pm$ 2.08 & 7.78 $\pm$ 2.08 & 11.11 $\pm$ 1.57 \\
IDEFICS-9B -- Concise & 15.00 $\pm$ 0.00 & 13.89 $\pm$ 2.83 & 12.22 $\pm$ 0.79 & 8.89 $\pm$ 0.79 & 8.33 $\pm$ 3.60 \\
IDEFICS-9B -- None & 15.00 $\pm$ 0.00 & 17.22 $\pm$ 2.83 & 10.56 $\pm$ 0.79 & 10.56 $\pm$ 2.08 & 7.78 $\pm$ 3.93 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
Qwen-VL-Chat -- Detailed & 4.83 $\pm$ 6.84 & 17.17 $\pm$ 1.43 & 21.50 $\pm$ 1.08 & 22.33 $\pm$ 1.31 & 24.17 $\pm$ 0.24 \\
Qwen-VL-Chat -- Concise & 0.00 $\pm$ 0.00 & 8.00 $\pm$ 0.82 & 9.50 $\pm$ 0.41 & 9.83 $\pm$ 0.62 & 9.17 $\pm$ 0.24 \\
Qwen-VL-Chat -- None & 0.00 $\pm$ 0.00 & 9.67 $\pm$ 0.62 & 10.33 $\pm$ 0.47 & 10.67 $\pm$ 0.47 & 9.33 $\pm$ 0.47 \\
\midrule
LLaVA-Next-7B -- Detailed & 24.67 $\pm$ 2.25 & 0.83 $\pm$ 0.24 & 0.33 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
LLaVA-Next-7B -- Concise & 8.50 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
LLaVA-Next-7B -- None & 10.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
\midrule
OpenFlamingo-9B -- Detailed & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
OpenFlamingo-9B -- Concise & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
OpenFlamingo-9B -- None & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
\midrule
InternLM-X2 -- Detailed & 8.67 $\pm$ 4.01 & 3.83 $\pm$ 0.62 & 10.50 $\pm$ 0.71 & 16.00 $\pm$ 2.48 & 11.83 $\pm$ 2.95 \\
InternLM-X2 -- Concise & 0.50 $\pm$ 0.00 & 0.50 $\pm$ 0.41 & 0.83 $\pm$ 0.47 & 2.33 $\pm$ 1.03 & 0.00 $\pm$ 0.00 \\
InternLM-X2 -- None & 0.50 $\pm$ 0.00 & 0.50 $\pm$ 0.41 & 1.33 $\pm$ 0.47 & 3.67 $\pm$ 2.09 & 0.00 $\pm$ 0.00 \\
\midrule
IDEFICS-9B -- Detailed & 16.50 $\pm$ 0.00 & 22.50 $\pm$ 1.08 & 19.83 $\pm$ 0.62 & 22.83 $\pm$ 1.31 & 28.00 $\pm$ 1.63 \\
IDEFICS-9B -- Concise & 3.00 $\pm$ 0.00 & 2.50 $\pm$ 0.41 & 5.50 $\pm$ 0.41 & 5.83 $\pm$ 0.24 & 6.17 $\pm$ 0.47 \\
IDEFICS-9B -- None & 4.00 $\pm$ 0.00 & 2.67 $\pm$ 0.62 & 5.33 $\pm$ 0.47 & 6.00 $\pm$ 0.41 & 6.33 $\pm$ 0.62 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
LLaVA-OneVision-0.5B & 0.00 $\pm$ 0.00 & 3.83 $\pm$ 0.24 & 11.50 $\pm$ 2.68 & 12.83 $\pm$ 0.62 & 24.33 $\pm$ 2.05 \\
LLaVA-OneVision-7B & 5.50 $\pm$ 0.00 & 38.17 $\pm$ 2.25 & 33.83 $\pm$ 0.85 & 31.50 $\pm$ 4.64 & 28.33 $\pm$ 0.24 \\
LLaVA-OneVision-72B & 0.50 $\pm$ 0.00 & 37.17 $\pm$ 2.01 & 32.00 $\pm$ 0.71 & 31.83 $\pm$ 1.84 & 42.33 $\pm$ 0.85 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
LLaVA-OneVision-0.5B & 16.50 $\pm$ 0.00 & 2.33 $\pm$ 0.62 & 3.00 $\pm$ 0.41 & 13.33 $\pm$ 0.94 & 25.50 $\pm$ 0.71 \\
LLaVA-OneVision-7B & 39.00 $\pm$ 0.00 & 35.67 $\pm$ 1.18 & 42.17 $\pm$ 1.03 & 42.17 $\pm$ 0.24 & 44.67 $\pm$ 1.84 \\
LLaVA-OneVision-72B & 48.50 $\pm$ 0.00 & 50.67 $\pm$ 1.70 & 51.17 $\pm$ 0.24 & 50.67 $\pm$ 2.09 & 51.67 $\pm$ 0.62 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
LLaVA-OneVision-0.5B & 0.00 $\pm$ 0.00 & 20.33 $\pm$ 2.25 & 36.83 $\pm$ 1.43 & 36.83 $\pm$ 2.01 & 41.33 $\pm$ 1.55 \\
LLaVA-OneVision-7B & 0.00 $\pm$ 0.00 & 13.50 $\pm$ 1.08 & 48.17 $\pm$ 3.57 & 49.50 $\pm$ 1.87 & 49.50 $\pm$ 1.08 \\
LLaVA-OneVision-72B & 0.00 $\pm$ 0.00 & 12.67 $\pm$ 0.94 & 88.00 $\pm$ 0.82 & 98.67 $\pm$ 0.47 & 98.33 $\pm$ 0.62 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
LLaVA-OneVision-0.5B & 21.67 $\pm$ 0.00 & 6.67 $\pm$ 1.36 & 6.11 $\pm$ 2.08 & 6.67 $\pm$ 2.36 & 6.67 $\pm$ 3.60 \\
LLaVA-OneVision-7B & 35.00 $\pm$ 0.00 & 45.00 $\pm$ 2.72 & 41.11 $\pm$ 3.42 & 45.56 $\pm$ 0.79 & 28.33 $\pm$ 0.00 \\
LLaVA-OneVision-72B & 33.33 $\pm$ 0.00 & 75.56 $\pm$ 3.42 & 60.56 $\pm$ 6.71 & 68.89 $\pm$ 1.57 & 57.78 $\pm$ 2.08 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
LLaVA-OneVision-0.5B & 13.33 $\pm$ 0.00 & 5.56 $\pm$ 2.83 & 4.44 $\pm$ 2.83 & 5.56 $\pm$ 2.83 & 1.67 $\pm$ 0.00 \\
LLaVA-OneVision-7B & 38.33 $\pm$ 0.00 & 15.00 $\pm$ 1.36 & 15.56 $\pm$ 0.79 & 22.22 $\pm$ 3.43 & 20.55 $\pm$ 2.08 \\
LLaVA-OneVision-72B & 38.33 $\pm$ 0.00 & 42.78 $\pm$ 2.08 & 41.11 $\pm$ 2.08 & 36.67 $\pm$ 2.72 & 47.78 $\pm$ 10.03 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{5-Shot}\\
    \midrule
LLaVA-OneVision-0.5B & 0.00 $\pm$ 0.00 & 8.92 $\pm$ 1.04 & 34.77 $\pm$ 2.61 & 49.92 $\pm$ 0.72 & 48.15 $\pm$ 0.90 \\
LLaVA-OneVision-7B & 0.00 $\pm$ 0.00 & 15.67 $\pm$ 1.12 & 49.58 $\pm$ 0.12 & 50.00 $\pm$ 0.00 & 50.00 $\pm$ 0.00 \\ 
LLaVA-OneVision-72B &  0.00 $\pm$ 0.00 & 28.50 $\pm$ 2.07 & 58.08 $\pm$ 0.92 & 68.83 $\pm$ 0.31 & 70.33 $\pm$ 0.66 \\ 
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
LLaVA-Next-7B (w/o SelfExtend) & 0.00 $\pm$ 0.00 & 25.17 $\pm$ 6.64 & 24.83 $\pm$ 4.90 & 17.83 $\pm$ 4.59 & 19.17 $\pm$ 0.24 \\
LLaVA-Next-7B (w/ SelfExtend) & 0.00 $\pm$ 0.00 & 28.83 $\pm$ 1.31 & 29.00 $\pm$ 2.27 & 27.17 $\pm$ 1.89 & 24.50 $\pm$ 1.87 \\
\midrule

VILA-7B (w/o SelfExtend) & 3.50 $\pm$ 0.00 & 34.00 $\pm$ 2.86 & 32.67 $\pm$ 1.43 & 31.50 $\pm$ 2.16 & 34.33 $\pm$ 2.39 \\
VILA-7B (w/ SelfExtend) & 4.00 $\pm$ 0.00 & 34.83 $\pm$ 1.89 & 32.00 $\pm$ 0.82 & 34.50 $\pm$ 3.08 & 32.00 $\pm$ 3.08 \\

  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
LLaVA-Next-7B (w/o SelfExtend) & 24.67 $\pm$ 2.25 & 0.83 $\pm$ 0.24 & 0.33 $\pm$ 0.24 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
LLaVA-Next-7B (w/ SelfExtend) & 26.00 $\pm$ 0.00 & 0.83 $\pm$ 0.24 & 0.17 $\pm$ 0.24 & 1.00 $\pm$ 0.41 & 0.50 $\pm$ 0.71  \\

\midrule
VILA-7B (w/o SelfExtend) & 28.00 $\pm$ 0.00 & 6.17 $\pm$ 1.03 & 22.17 $\pm$ 0.24 & 26.83 $\pm$ 0.47 & 30.17 $\pm$ 1.03 \\
VILA-7B (w SelfExtend) & 28.00 $\pm$ 0.00 & 6.83 $\pm$ 0.85 & 20.67 $\pm$ 0.24 & 25.50 $\pm$ 0.82 & 29.67 $\pm$ 1.55 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{8-Shot}\\
    \midrule
LLaVA-Next-7B (w/o SelfExtend) & 10.56 $\pm$ 1.57 & 6.11 $\pm$ 1.57 & 5.56 $\pm$ 2.08 & 3.33 $\pm$ 2.72 & 0.00 $\pm$ 0.00 \\
LLaVA-Next-7B (w/ SelfExtend) & 11.67 $\pm$ 0.00 & 7.22 $\pm$ 0.78 & 5.00 $\pm$ 2.72 & 6.11 $\pm$ 0.79 & 3.89 $\pm$ 0.79 \\
\midrule
VILA-7B (w/o SelfExtend) & 28.33 $\pm$ 0.00 & 11.11 $\pm$ 4.37 & 6.67 $\pm$ 3.60 & 7.78 $\pm$ 0.78 & 8.33 $\pm$ 2.72 \\
VILA-7B (w SelfExtend) & 28.33 $\pm$ 0.00 & 9.44 $\pm$ 4.38 & 5.55 $\pm$ 2.08 & 6.67 $\pm$ 1.36 & 6.11 $\pm$ 1.57 \\

  \bottomrule
  \end{tabular}
\begin{tabular}{llllll}
    \toprule
    \textbf{Model} & \textbf{0-Shot} & \textbf{1-Shot} & \textbf{2-Shot} & \textbf{4-Shot} & \textbf{5-Shot}\\
    \midrule
LLaVA-Next-7B (w/o SelfExtend) &  0.00 $\pm$ 0.00 & 22.17 $\pm$ 4.03 & 33.67 $\pm$ 2.25 & 37.24 $\pm$ 1.02 & 36.95 $\pm$ 0.24 \\ 
LLaVA-Next-7B (w/ SelfExtend) & 0.00 $\pm$ 0.00 & 29.33 $\pm$ 1.43 & 42.33 $\pm$ 2.46 & 51.00 $\pm$ 2.68 & 50.17 $\pm$ 1.18 \\  
\midrule
VILA-7B (w/o SelfExtend)  & 0.00 $\pm$ 0.00 & 28.83 $\pm$ 1.43 & 38.17 $\pm$ 2.72 & 37.67 $\pm$ 3.68 & 37.33 $\pm$ 1.18 \\
VILA-7B (w/ SelfExtend) & 0.00 $\pm$ 0.00 & 27.00 $\pm$ 2.04 & 54.00 $\pm$ 2.86 & 45.67 $\pm$ 3.12 & 47.00 $\pm$ 1.47 \\
  \bottomrule
  \end{tabular}
